Bosonization on the lattice: the emergence of the higher harmonics

A general and transparent procedure to bosonize fermions placed on a lattice is presented. Harmonics higher than $k_F$ are shown to appear in the one-paticle Green function, due to the compact character of real electron bands. Quantitative estimations of the role of these higher harmonics are made possible by the bosonization technique presented here.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Figure:  1(a), postscript
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Title: /usr/uniras/6v2a/bin/unihard
%%Creator: UNIRAS 6V2 - HPOSTA
%%CreationDate: August 04, 1994 - 11:54:29
%%For:
%%BoundingBox:19 30 591 761
%%Pages: atend
%%DocumentFonts: atend
%%EndComments
/a /rotate load def /b /currentlinewidth load def
/c /setrgbcolor load def /d /stroke load def
/e /setdash load def /f /findfont load def /g /setgray load def
/h /scalefont load def /i /image load def /k {[] 0 e} bind def
/l /rlineto load def /m /moveto load def
/n {j {b mul} forall j length array astore 0 e} bind def
/p /eofill load def /r /grestore load def /s /gsave load def
/t /show load def /w /setlinewidth load def
/x /setfont load def /y /scale load def /z /translate load def
/C /currentfile load def /E /restore load def
/I {colorimage} def
/M /makefont load def /R /read load def /S /save load def
/X /readhexstring load def
/ol {dup stringwidth pop neg 0 rmoveto false charpath d}
bind def /N (0) def
/rstr 1 string def /gstr 1 string def /bstr 1 string def
/nextch {{C R pop dup 32 gt{exit}{pop}ifelse}loop} bind def
/imconv {63 sub 255 mul 63 idiv} bind def
/A {dup type (integertype) ne{nextch imconv}if nextch dup
63 ge{imconv exch N 0 2 index put pop N}{33 sub /cnt exch
def{nextch dup 63 ge{imconv exit}if 33 sub /cnt exch cnt 30
mul add def}loop exch /cnt cnt 3 add def /imstr cnt string
def cnt{/cnt cnt 1 sub def imstr cnt 2 index put}repeat pop
imstr}ifelse}bind def
/reco {12 dict begin /ncn exch def /nfn exch def /bfn exch
def /bfd bfn findfont def /nf bfd maxlength dict def bfd{
exch dup /FID ne{dup /Encoding eq{exch dup length array
copy nf 3 1 roll put}{exch nf 3 1 roll put}ifelse}{pop pop}
ifelse}forall nf /FontName nfn put ncn aload pop ncn length
2 idiv{nf /Encoding get 3 1 roll put}repeat nfn nf
definefont pop end} bind def /vector [155 /dotlessi 156
/grave 157 /circumflex 158 /tilde 159 /ring 161 /exclamdown
162 /cent 163 /sterling 164 /currency 165 /yen 166
/brokenbar 167 /section 168 /dieresis 169 /copyright 170
/ordfeminine 171 /guillemotleft 172 /logicalnot 173 /hyphen
174 /registered 175 /macron 176 /degree 177 /plusminus 178
/twosuperior 179 /threesuperior 180 /acute 181 /mu 182
/paragraph 183 /periodcentered 184 /cedilla 185
/onesuperior 186 /ordmasculine 187 /guillemotright 188
/onequarter 189 /onehalf 190 /threequarters 191
/questiondown 192 /Agrave 193 /Aacute 194 /Acircumflex 195
/Atilde 196 /Adieresis 197 /Aring 198 /AE 199 /Ccedilla 200
/Egrave 201 /Eacute 202 /Ecircumflex 203 /Edieresis 204
/Igrave 205 /Iacute 206 /Icircumflex 207 /Idieresis 208
/Eth 209 /Ntilde 210 /Ograve 211 /Oacute 212 /Ocircumflex
213 /Otilde 214 /Odieresis 215 /multiply 216 /Oslash 217
/Ugrave 218 /Uacute 219 /Ucircumflex 220 /Udieresis 221
/Yacute 222 /Thorn 223 /germandbls 224 /agrave 225 /aacute
226 /acircumflex 227 /atilde 228 /adieresis 229 /aring 230
/ae 231 /ccedilla 232 /egrave 233 /eacute 234 /ecircumflex
235 /edieresis 236 /igrave 237 /iacute 238 /icircumflex 239
/idieresis 240 /eth 241 /ntilde 242 /ograve 243 /oacute 244
/ocircumflex 245 /otilde 246 /odieresis 247 /divide 248
/oslash 249 /ugrave 250 /uacute 251 /ucircumflex 252
/udieresis 253 /yacute 254 /thorn 255 /ydieresis] def
%%EndProlog
%%BeginSetup
S
19 30 translate   0.240  0.240 scale 1 setlinecap 1 setlinejoin
%%EndSetup
%%Page: 1 1
S
5 w
0.111 g
917 625 m 6 6 l 7 6 l 6 5 l 7 6 l 7 6 l 6 6 l 7 6 l
6 5 l 7 6 l 7 6 l 6 6 l 7 5 l 6 6 l 7 6 l 7 6 l 6 6 l
7 5 l 6 6 l 7 6 l 6 6 l 7 6 l 7 5 l 6 6 l 7 6 l 6 6 l
7 5 l 7 6 l 6 6 l 7 6 l 6 6 l 7 5 l 7 6 l 6 6 l 7 6 l
6 5 l 7 6 l 7 6 l 6 6 l 7 6 l 6 5 l 7 6 l 7 6 l 6 6 l
7 6 l 6 5 l 7 6 l 7 6 l 6 6 l 7 5 l 6 6 l 7 6 l 7 6 l
6 6 l 7 5 l 6 6 l 7 6 l 7 6 l 6 6 l 7 5 l 6 6 l 7 6 l
7 6 l 6 5 l 7 6 l 6 6 l 7 6 l 7 6 l 6 5 l 7 6 l 6 6 l
7 6 l 7 6 l 6 5 l 7 6 l 6 6 l 7 6 l 6 5 l 7 6 l 7 6 l
6 6 l 7 6 l 6 5 l 7 6 l 7 6 l 6 6 l 7 6 l 6 5 l 7 6 l
7 6 l 6 6 l 7 5 l 6 6 l 7 6 l 7 6 l 6 6 l 7 5 l 6 6 l
7 6 l 7 6 l 6 6 l 7 5 l 6 6 l 7 6 l 7 6 l 6 5 l 7 6 l
6 6 l 7 6 l 7 6 l 6 5 l 7 6 l 6 6 l 7 6 l 7 6 l 6 5 l
7 6 l 6 6 l 7 6 l 7 5 l 6 6 l 7 6 l 6 6 l 7 6 l 7 5 l
6 6 l 7 6 l 6 6 l 7 6 l 7 5 l 6 6 l 7 6 l 6 6 l 7 5 l
6 6 l 7 6 l 7 6 l 6 6 l 7 5 l 6 6 l 7 6 l 7 6 l 6 5 l
7 6 l 6 6 l 7 6 l 7 6 l 6 5 l 7 6 l 6 6 l 7 6 l 7 6 l
6 5 l 7 6 l 6 6 l 7 6 l 7 5 l 6 6 l 7 6 l 6 6 l 7 6 l
7 5 l 6 6 l 7 6 l 6 6 l d
0.413 g
1998 833 m -6 6 l -7 6 l -6 6 l -7 5 l -7 6 l -6 6 l
-7 6 l -6 6 l -7 5 l -7 6 l -6 6 l -7 6 l -6 5 l -7 6 l
-7 6 l -6 6 l -7 6 l -6 5 l -7 6 l -7 6 l -6 6 l -7 6 l
-6 5 l -7 6 l -7 6 l -6 6 l -7 5 l -6 6 l -7 6 l -7 6 l
-6 6 l -7 5 l -6 6 l -7 6 l -6 6 l -7 6 l -7 5 l -6 6 l
-7 6 l -6 6 l -7 5 l -7 6 l -6 6 l -7 6 l -6 6 l -7 5 l
-7 6 l -6 6 l -7 6 l -6 6 l -7 5 l -7 6 l -6 6 l -7 6 l
-6 5 l -7 6 l -7 6 l -6 6 l -7 6 l -6 5 l -7 6 l -7 6 l
-6 6 l -7 6 l -6 5 l -7 6 l -7 6 l -6 6 l -7 5 l -6 6 l
-7 6 l -7 6 l -6 6 l -7 5 l -6 6 l -7 6 l -7 6 l -6 6 l
-7 5 l -6 6 l -7 6 l -7 6 l -6 5 l -7 6 l -6 6 l -7 6 l
-7 6 l -6 5 l -7 6 l -6 6 l -7 6 l -6 6 l -7 5 l -7 6 l
-6 6 l -7 6 l -6 5 l -7 6 l -7 6 l -6 6 l -7 6 l -6 5 l
-7 6 l -7 6 l -6 6 l -7 5 l -6 6 l -7 6 l -7 6 l -6 6 l
-7 5 l -6 6 l -7 6 l -7 6 l -6 6 l -7 5 l -6 6 l -7 6 l
-7 6 l -6 5 l -7 6 l -6 6 l -7 6 l -7 6 l -6 5 l -7 6 l
-6 6 l -7 6 l -7 6 l -6 5 l -7 6 l -6 6 l -7 6 l -7 5 l
-6 6 l -7 6 l -6 6 l -7 6 l -7 5 l -6 6 l -7 6 l -6 6 l
-7 6 l -7 5 l -6 6 l -7 6 l -6 6 l -7 5 l -6 6 l -7 6 l
-7 6 l -6 6 l -7 5 l -6 6 l -7 6 l -7 6 l -6 6 l -7 5 l
-6 6 l -7 6 l -7 6 l -6 5 l -7 6 l -6 6 l d
0.698 g
1312 467 m 0 158 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l
0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l
0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l
0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l
0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l
0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l
0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l
0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l
0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l
0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l
0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l
0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 5 l
0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l
0 5 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l
0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l
0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l
0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l
0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l
0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l
0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l
0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l
0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l
0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 158 l d
0.651 g
620 1204 m 525 0 l 167 0 l 167 0 l 526 0 l d
0.000 g
2148 283 m 0 1841 l
2148 283 m -1671 0 l
0 1841 l
2148 2124 m -1671 0 l d
8 w

608 926 m -8 -8 l -4 -8 l 0 -16 l 4 -8 l 8 0 l 8 8 l
4 12 l 596 894 m 4 -4 l 8 0 l 8 8 l 4 8 l 4 -20 l 8 -8 l
8 0 l 8 4 l 4 12 l 0 12 l -4 8 l -8 8 l 620 906 m 4 -16 l
8 -8 l 8 0 l 8 4 l 4 8 l
552 1005 m 4 -8 l 8 -12 l 12 -12 l 12 -8 l 16 -8 l
16 -4 l 20 0 l 15 4 l 12 4 l 12 8 l 576 977 m 12 -8 l
16 -8 l 20 -4 l 31 0 l 552 1005 m 8 -12 l 12 -12 l
12 -8 l 8 -4 l 12 -4 l 16 -4 l 35 -4 l 624 957 m 35 4 l
12 4 l 8 4 l
568 1051 m 84 -24 l 0 8 l 568 1055 m 84 -24 l 568 1039 m
0 20 l 84 -24 l 604 1091 m -4 0 l 0 -4 l 8 0 l 0 8 l
-8 0 l -4 -4 l 0 -8 l 4 -8 l 16 -16 l 4 -8 l 620 1043 m
0 8 l 4 8 l 4 4 l 16 8 l 4 4 l 0 8 l 628 1059 m 16 8 l
4 4 l 620 1051 m 4 4 l 24 8 l 4 4 l 0 8 l -4 8 l -12 8 l
568 1043 m 4 12 l 568 1047 m 8 4 l
552 1157 m 12 8 l 12 4 l 16 4 l 20 0 l 16 -4 l 16 -8 l
11 -8 l 12 -12 l 8 -12 l 4 -8 l 576 1169 m 32 0 l 20 -4 l
16 -8 l 11 -8 l 552 1157 m 8 4 l 12 4 l 36 4 l 576 1169 m
36 -4 l 16 -4 l 12 -4 l 8 -4 l 11 -8 l 12 -12 l 8 -12 l
1360 2002 m 84 -24 l 0 8 l 1360 2006 m 84 -24 l 1360 1990 m
0 20 l 84 -24 l 1396 2042 m -4 0 l 0 -4 l 8 0 l 0 8 l
-8 0 l -4 -4 l 0 -8 l 4 -8 l 16 -16 l 4 -8 l 1412 1994 m
0 8 l 4 8 l 4 4 l 16 8 l 4 4 l 0 8 l 1420 2010 m 16 8 l
4 4 l 1412 2002 m 4 4 l 24 8 l 4 4 l 0 8 l -4 8 l -12 8 l
1360 1994 m 4 12 l 1360 1998 m 8 4 l d
7 w

1381 1764 m 42 -13 l 1381 1764 m 42 -9 l 1381 1783 m
42 0 l 1381 1783 m 42 3 l 1387 1742 m -6 6 l -3 10 l
0 41 l 1387 1742 m -3 6 l -3 10 l 0 41 l
1371 539 m 0 54 l 3 0 l 1371 539 m 3 0 l 0 54 l
1361 633 m 42 -13 l 1361 633 m 42 -9 l 1361 652 m 42 0 l
1361 652 m 42 3 l 1367 611 m -6 6 l -3 10 l 0 41 l
1367 611 m -3 6 l -3 10 l 0 41 l d
5 w

1261 635 m 76 0 l
1281 1770 m 76 0 l d
10 w

1889 390 m 5 -10 l 9 -14 l 15 -14 l 14 -10 l 19 -10 l
19 -4 l 24 0 l 19 4 l 15 5 l 14 10 l 1918 356 m 14 -9 l
19 -10 l 24 -5 l 38 0 l 1889 390 m 10 -15 l 14 -14 l
14 -9 l 10 -5 l 14 -5 l 19 -5 l 43 -5 l 1975 332 m
43 5 l 14 5 l 10 5 l
1942 484 m 33 -10 l 19 0 l 10 5 l 5 5 l 0 9 l -10 10 l
-10 5 l 1942 489 m 33 -10 l 29 0 l 1942 484 m 0 9 l
33 -9 l 19 -5 l 1975 474 m -14 0 l -15 -4 l -4 -10 l
0 -10 l 4 -14 l 15 -9 l 14 -5 l 10 0 l 14 5 l 5 4 l
5 10 l 0 9 l -5 10 l -5 5 l -10 5 l -14 4 l 1946 441 m
15 -10 l 14 -4 l 14 0 l 10 4 l 1942 450 m 9 -9 l 10 -5 l
14 -5 l 14 0 l 15 5 l 5 5 l
1889 573 m 14 9 l 15 5 l 19 5 l 24 0 l 19 -5 l 19 -10 l
14 -9 l 15 -14 l 9 -15 l 5 -9 l 1918 587 m 38 0 l 24 -5 l
19 -9 l 14 -10 l 1889 573 m 10 4 l 14 5 l 43 5 l 1918 587 m
43 -5 l 19 -5 l 14 -4 l 10 -5 l 14 -10 l 14 -14 l 10 -14 l d
showpage E
E
%%Trailer
%%Pages: 1

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Figure:  1(b) postscript
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Title: /usr/uniras/6v2a/bin/unihard
%%Creator: UNIRAS 6V2 - HPOSTA
%%CreationDate: August 04, 1994 - 11:55:31
%%For:
%%BoundingBox:19 30 591 761
%%Pages: atend
%%DocumentFonts: atend
%%EndComments
/a /rotate load def /b /currentlinewidth load def
/c /setrgbcolor load def /d /stroke load def
/e /setdash load def /f /findfont load def /g /setgray load def
/h /scalefont load def /i /image load def /k {[] 0 e} bind def
/l /rlineto load def /m /moveto load def
/n {j {b mul} forall j length array astore 0 e} bind def
/p /eofill load def /r /grestore load def /s /gsave load def
/t /show load def /w /setlinewidth load def
/x /setfont load def /y /scale load def /z /translate load def
/C /currentfile load def /E /restore load def
/I {colorimage} def
/M /makefont load def /R /read load def /S /save load def
/X /readhexstring load def
/ol {dup stringwidth pop neg 0 rmoveto false charpath d}
bind def /N (0) def
/rstr 1 string def /gstr 1 string def /bstr 1 string def
/nextch {{C R pop dup 32 gt{exit}{pop}ifelse}loop} bind def
/imconv {63 sub 255 mul 63 idiv} bind def
/A {dup type (integertype) ne{nextch imconv}if nextch dup
63 ge{imconv exch N 0 2 index put pop N}{33 sub /cnt exch
def{nextch dup 63 ge{imconv exit}if 33 sub /cnt exch cnt 30
mul add def}loop exch /cnt cnt 3 add def /imstr cnt string
def cnt{/cnt cnt 1 sub def imstr cnt 2 index put}repeat pop
imstr}ifelse}bind def
/reco {12 dict begin /ncn exch def /nfn exch def /bfn exch
def /bfd bfn findfont def /nf bfd maxlength dict def bfd{
exch dup /FID ne{dup /Encoding eq{exch dup length array
copy nf 3 1 roll put}{exch nf 3 1 roll put}ifelse}{pop pop}
ifelse}forall nf /FontName nfn put ncn aload pop ncn length
2 idiv{nf /Encoding get 3 1 roll put}repeat nfn nf
definefont pop end} bind def /vector [155 /dotlessi 156
/grave 157 /circumflex 158 /tilde 159 /ring 161 /exclamdown
162 /cent 163 /sterling 164 /currency 165 /yen 166
/brokenbar 167 /section 168 /dieresis 169 /copyright 170
/ordfeminine 171 /guillemotleft 172 /logicalnot 173 /hyphen
174 /registered 175 /macron 176 /degree 177 /plusminus 178
/twosuperior 179 /threesuperior 180 /acute 181 /mu 182
/paragraph 183 /periodcentered 184 /cedilla 185
/onesuperior 186 /ordmasculine 187 /guillemotright 188
/onequarter 189 /onehalf 190 /threequarters 191
/questiondown 192 /Agrave 193 /Aacute 194 /Acircumflex 195
/Atilde 196 /Adieresis 197 /Aring 198 /AE 199 /Ccedilla 200
/Egrave 201 /Eacute 202 /Ecircumflex 203 /Edieresis 204
/Igrave 205 /Iacute 206 /Icircumflex 207 /Idieresis 208
/Eth 209 /Ntilde 210 /Ograve 211 /Oacute 212 /Ocircumflex
213 /Otilde 214 /Odieresis 215 /multiply 216 /Oslash 217
/Ugrave 218 /Uacute 219 /Ucircumflex 220 /Udieresis 221
/Yacute 222 /Thorn 223 /germandbls 224 /agrave 225 /aacute
226 /acircumflex 227 /atilde 228 /adieresis 229 /aring 230
/ae 231 /ccedilla 232 /egrave 233 /eacute 234 /ecircumflex
235 /edieresis 236 /igrave 237 /iacute 238 /icircumflex 239
/idieresis 240 /eth 241 /ntilde 242 /ograve 243 /oacute 244
/ocircumflex 245 /otilde 246 /odieresis 247 /divide 248
/oslash 249 /ugrave 250 /uacute 251 /ucircumflex 252
/udieresis 253 /yacute 254 /thorn 255 /ydieresis] def
%%EndProlog
%%BeginSetup
S
19 30 translate   0.240  0.240 scale 1 setlinecap 1 setlinejoin
%%EndSetup
%%Page: 1 1
S
5 w
0.111 g
620 625 m 16 6 l 16 6 l 16 5 l 16 6 l 16 6 l 16 6 l
15 6 l 15 5 l 15 6 l 15 6 l 15 6 l 15 5 l 14 6 l 14 6 l
15 6 l 13 6 l 14 5 l 14 6 l 13 6 l 14 6 l 13 6 l 13 5 l
12 6 l 13 6 l 12 6 l 13 5 l 12 6 l 12 6 l 12 6 l 11 6 l
12 5 l 11 6 l 11 6 l 11 6 l 11 5 l 11 6 l 10 6 l 10 6 l
10 6 l 10 5 l 10 6 l 10 6 l 9 6 l 10 6 l 9 5 l 9 6 l
9 6 l 8 6 l 9 5 l 8 6 l 8 6 l 8 6 l 8 6 l 8 5 l 7 6 l
8 6 l 7 6 l 7 6 l 7 5 l 6 6 l 7 6 l 6 6 l 6 5 l 6 6 l
6 6 l 6 6 l 5 6 l 6 5 l 5 6 l 5 6 l 5 6 l 5 6 l 4 5 l
5 6 l 4 6 l 4 6 l 4 5 l 3 6 l 4 6 l 3 6 l 4 6 l 3 5 l
2 6 l 3 6 l 3 6 l 2 6 l 2 5 l 2 6 l 2 6 l 2 6 l 2 5 l
1 6 l 1 6 l 1 6 l 1 6 l 1 5 l 1 6 l 0 6 l 0 6 l 0 6 l
0 5 l 0 6 l 0 6 l -1 6 l -1 5 l -1 6 l -1 6 l -1 6 l
-1 6 l -2 5 l -2 6 l -2 6 l -2 6 l -2 6 l -2 5 l -3 6 l
-3 6 l -2 6 l -3 5 l -4 6 l -3 6 l -4 6 l -3 6 l -4 5 l
-4 6 l -4 6 l -5 6 l -4 6 l -5 5 l -5 6 l -5 6 l -5 6 l
-6 5 l -5 6 l -6 6 l -6 6 l -6 6 l -6 5 l -6 6 l -7 6 l
-6 6 l -7 5 l -7 6 l -7 6 l -8 6 l -7 6 l -8 5 l -8 6 l
-8 6 l -8 6 l -8 6 l -9 5 l -8 6 l -9 6 l -9 6 l -9 5 l
-10 6 l -9 6 l -10 6 l -10 6 l -10 5 l -10 6 l -10 6 l
-10 6 l -11 6 l -11 5 l -11 6 l -11 6 l -11 6 l -12 5 l
-11 6 l -12 6 l -12 6 l -12 6 l -13 5 l -12 6 l -13 6 l
-12 6 l -13 6 l -13 5 l -14 6 l -13 6 l -14 6 l -14 5 l
-13 6 l -15 6 l -14 6 l -14 6 l -15 5 l -15 6 l -15 6 l
-15 6 l -15 6 l -15 5 l -16 6 l -16 6 l -16 6 l -16 5 l
-16 6 l -16 6 l d
0.413 g
1312 467 m 0 158 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l
0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l
0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l
0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l
0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l
0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l
0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l
0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l
0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l
0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l
0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l
0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 5 l
0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l
0 5 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l
0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l
0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l
0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l
0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l
0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l
0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l
0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l
0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l
0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 158 l d
0.698 g
620 1204 m 525 0 l 167 0 l 167 0 l 526 0 l d
0.000 g
2148 283 m 0 1841 l
2148 283 m -1671 0 l
0 1841 l
2148 2124 m -1671 0 l d
8 w

608 926 m -8 -8 l -4 -8 l 0 -16 l 4 -8 l 8 0 l 8 8 l
4 12 l 596 894 m 4 -4 l 8 0 l 8 8 l 4 8 l 4 -20 l 8 -8 l
8 0 l 8 4 l 4 12 l 0 12 l -4 8 l -8 8 l 620 906 m 4 -16 l
8 -8 l 8 0 l 8 4 l 4 8 l
552 1005 m 4 -8 l 8 -12 l 12 -12 l 12 -8 l 16 -8 l
16 -4 l 20 0 l 15 4 l 12 4 l 12 8 l 576 977 m 12 -8 l
16 -8 l 20 -4 l 31 0 l 552 1005 m 8 -12 l 12 -12 l
12 -8 l 8 -4 l 12 -4 l 16 -4 l 35 -4 l 624 957 m 35 4 l
12 4 l 8 4 l
568 1051 m 84 -24 l 0 8 l 568 1055 m 84 -24 l 568 1039 m
0 20 l 84 -24 l 604 1091 m -4 0 l 0 -4 l 8 0 l 0 8 l
-8 0 l -4 -4 l 0 -8 l 4 -8 l 16 -16 l 4 -8 l 620 1043 m
0 8 l 4 8 l 4 4 l 16 8 l 4 4 l 0 8 l 628 1059 m 16 8 l
4 4 l 620 1051 m 4 4 l 24 8 l 4 4 l 0 8 l -4 8 l -12 8 l
568 1043 m 4 12 l 568 1047 m 8 4 l
552 1157 m 12 8 l 12 4 l 16 4 l 20 0 l 16 -4 l 16 -8 l
11 -8 l 12 -12 l 8 -12 l 4 -8 l 576 1169 m 32 0 l 20 -4 l
16 -8 l 11 -8 l 552 1157 m 8 4 l 12 4 l 36 4 l 576 1169 m
36 -4 l 16 -4 l 12 -4 l 8 -4 l 11 -8 l 12 -12 l 8 -12 l
1360 2002 m 84 -24 l 0 8 l 1360 2006 m 84 -24 l 1360 1990 m
0 20 l 84 -24 l 1396 2042 m -4 0 l 0 -4 l 8 0 l 0 8 l
-8 0 l -4 -4 l 0 -8 l 4 -8 l 16 -16 l 4 -8 l 1412 1994 m
0 8 l 4 8 l 4 4 l 16 8 l 4 4 l 0 8 l 1420 2010 m 16 8 l
4 4 l 1412 2002 m 4 4 l 24 8 l 4 4 l 0 8 l -4 8 l -12 8 l
1360 1994 m 4 12 l 1360 1998 m 8 4 l d
7 w

1381 1764 m 42 -13 l 1381 1764 m 42 -9 l 1381 1783 m
42 0 l 1381 1783 m 42 3 l 1387 1742 m -6 6 l -3 10 l
0 41 l 1387 1742 m -3 6 l -3 10 l 0 41 l
1371 539 m 0 54 l 3 0 l 1371 539 m 3 0 l 0 54 l
1361 633 m 42 -13 l 1361 633 m 42 -9 l 1361 652 m 42 0 l
1361 652 m 42 3 l 1367 611 m -6 6 l -3 10 l 0 41 l
1367 611 m -3 6 l -3 10 l 0 41 l d
5 w

1261 635 m 76 0 l
1281 1770 m 76 0 l d
10 w

1894 373 m 5 -10 l 9 -14 l 15 -14 l 14 -10 l 19 -10 l
19 -4 l 24 0 l 19 4 l 15 5 l 14 10 l 1923 339 m 14 -9 l
19 -10 l 24 -5 l 38 0 l 1894 373 m 10 -15 l 14 -14 l
14 -9 l 10 -5 l 14 -5 l 19 -5 l 43 -5 l 1980 315 m
43 5 l 14 5 l 10 5 l
1913 423 m 34 -10 l 28 -4 l 19 0 l 10 4 l 5 5 l 5 10 l
0 9 l -5 15 l -15 9 l -14 5 l -9 0 l -15 -5 l -5 -5 l
-4 -9 l 0 -10 l 4 -9 l 5 -5 l 10 -5 l 14 -5 l 1913 428 m
34 -10 l 19 -5 l 28 0 l 15 5 l 2004 452 m -10 4 l -14 5 l
-14 0 l -10 -5 l 1913 409 m 0 23 l 34 -9 l 33 -10 l
2014 437 m -10 10 l -10 5 l -14 4 l -14 0 l -15 -4 l
-4 -5 l 1913 413 m 5 15 l 1913 418 m 10 5 l
1894 541 m 14 9 l 15 5 l 19 5 l 24 0 l 19 -5 l 19 -10 l
14 -9 l 15 -14 l 9 -15 l 5 -9 l 1923 555 m 38 0 l 24 -5 l
19 -9 l 14 -10 l 1894 541 m 10 4 l 14 5 l 43 5 l 1923 555 m
43 -5 l 19 -5 l 14 -4 l 10 -5 l 14 -10 l 14 -14 l 10 -14 l d
showpage E
E
%%Trailer
%%Pages: 1

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fig. 1(c), postscript
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Title: /usr/uniras/6v2a/bin/unihard
%%Creator: UNIRAS 6V2 - HPOSTA
%%CreationDate: August 04, 1994 - 11:56:23
%%For:
%%BoundingBox:19 30 591 761
%%Pages: atend
%%DocumentFonts: atend
%%EndComments
/a /rotate load def /b /currentlinewidth load def
/c /setrgbcolor load def /d /stroke load def
/e /setdash load def /f /findfont load def /g /setgray load def
/h /scalefont load def /i /image load def /k {[] 0 e} bind def
/l /rlineto load def /m /moveto load def
/n {j {b mul} forall j length array astore 0 e} bind def
/p /eofill load def /r /grestore load def /s /gsave load def
/t /show load def /w /setlinewidth load def
/x /setfont load def /y /scale load def /z /translate load def
/C /currentfile load def /E /restore load def
/I {colorimage} def
/M /makefont load def /R /read load def /S /save load def
/X /readhexstring load def
/ol {dup stringwidth pop neg 0 rmoveto false charpath d}
bind def /N (0) def
/rstr 1 string def /gstr 1 string def /bstr 1 string def
/nextch {{C R pop dup 32 gt{exit}{pop}ifelse}loop} bind def
/imconv {63 sub 255 mul 63 idiv} bind def
/A {dup type (integertype) ne{nextch imconv}if nextch dup
63 ge{imconv exch N 0 2 index put pop N}{33 sub /cnt exch
def{nextch dup 63 ge{imconv exit}if 33 sub /cnt exch cnt 30
mul add def}loop exch /cnt cnt 3 add def /imstr cnt string
def cnt{/cnt cnt 1 sub def imstr cnt 2 index put}repeat pop
imstr}ifelse}bind def
/reco {12 dict begin /ncn exch def /nfn exch def /bfn exch
def /bfd bfn findfont def /nf bfd maxlength dict def bfd{
exch dup /FID ne{dup /Encoding eq{exch dup length array
copy nf 3 1 roll put}{exch nf 3 1 roll put}ifelse}{pop pop}
ifelse}forall nf /FontName nfn put ncn aload pop ncn length
2 idiv{nf /Encoding get 3 1 roll put}repeat nfn nf
definefont pop end} bind def /vector [155 /dotlessi 156
/grave 157 /circumflex 158 /tilde 159 /ring 161 /exclamdown
162 /cent 163 /sterling 164 /currency 165 /yen 166
/brokenbar 167 /section 168 /dieresis 169 /copyright 170
/ordfeminine 171 /guillemotleft 172 /logicalnot 173 /hyphen
174 /registered 175 /macron 176 /degree 177 /plusminus 178
/twosuperior 179 /threesuperior 180 /acute 181 /mu 182
/paragraph 183 /periodcentered 184 /cedilla 185
/onesuperior 186 /ordmasculine 187 /guillemotright 188
/onequarter 189 /onehalf 190 /threequarters 191
/questiondown 192 /Agrave 193 /Aacute 194 /Acircumflex 195
/Atilde 196 /Adieresis 197 /Aring 198 /AE 199 /Ccedilla 200
/Egrave 201 /Eacute 202 /Ecircumflex 203 /Edieresis 204
/Igrave 205 /Iacute 206 /Icircumflex 207 /Idieresis 208
/Eth 209 /Ntilde 210 /Ograve 211 /Oacute 212 /Ocircumflex
213 /Otilde 214 /Odieresis 215 /multiply 216 /Oslash 217
/Ugrave 218 /Uacute 219 /Ucircumflex 220 /Udieresis 221
/Yacute 222 /Thorn 223 /germandbls 224 /agrave 225 /aacute
226 /acircumflex 227 /atilde 228 /adieresis 229 /aring 230
/ae 231 /ccedilla 232 /egrave 233 /eacute 234 /ecircumflex
235 /edieresis 236 /igrave 237 /iacute 238 /icircumflex 239
/idieresis 240 /eth 241 /ntilde 242 /ograve 243 /oacute 244
/ocircumflex 245 /otilde 246 /odieresis 247 /divide 248
/oslash 249 /ugrave 250 /uacute 251 /ucircumflex 252
/udieresis 253 /yacute 254 /thorn 255 /ydieresis] def
%%EndProlog
%%BeginSetup
S
19 30 translate   0.240  0.240 scale 1 setlinecap 1 setlinejoin
%%EndSetup
%%Page: 1 1
S
5 w
0.111 g
1062 625 m 1 6 l 0 6 l 0 5 l 1 6 l 1 6 l 1 6 l 1 6 l
1 5 l 2 6 l 2 6 l 2 6 l 2 5 l 2 6 l 3 6 l 2 6 l 3 6 l
3 5 l 3 6 l 3 6 l 4 6 l 3 6 l 4 5 l 4 6 l 4 6 l 4 6 l
5 5 l 4 6 l 5 6 l 4 6 l 5 6 l 5 5 l 5 6 l 5 6 l 5 6 l
6 5 l 5 6 l 6 6 l 5 6 l 6 6 l 5 5 l 6 6 l 6 6 l 6 6 l
6 6 l 5 5 l 6 6 l 6 6 l 6 6 l 6 5 l 6 6 l 6 6 l 6 6 l
6 6 l 6 5 l 6 6 l 6 6 l 6 6 l 6 6 l 6 5 l 5 6 l 6 6 l
6 6 l 5 5 l 6 6 l 5 6 l 5 6 l 6 6 l 5 5 l 5 6 l 5 6 l
4 6 l 5 6 l 5 5 l 4 6 l 4 6 l 5 6 l 4 5 l 3 6 l 4 6 l
4 6 l 3 6 l 4 5 l 3 6 l 3 6 l 2 6 l 3 6 l 3 5 l 2 6 l
2 6 l 2 6 l 2 5 l 1 6 l 2 6 l 1 6 l 1 6 l 1 5 l 0 6 l
1 6 l 0 6 l 0 6 l 0 5 l 0 6 l -1 6 l 0 6 l -1 5 l -1 6 l
-1 6 l -2 6 l -1 6 l -2 5 l -2 6 l -2 6 l -2 6 l -3 6 l
-3 5 l -2 6 l -3 6 l -3 6 l -4 5 l -3 6 l -4 6 l -4 6 l
-3 6 l -4 5 l -5 6 l -4 6 l -4 6 l -5 6 l -5 5 l -4 6 l
-5 6 l -5 6 l -5 5 l -6 6 l -5 6 l -5 6 l -6 6 l -5 5 l
-6 6 l -6 6 l -5 6 l -6 5 l -6 6 l -6 6 l -6 6 l -6 6 l
-6 5 l -6 6 l -6 6 l -6 6 l -6 6 l -6 5 l -6 6 l -6 6 l
-6 6 l -5 5 l -6 6 l -6 6 l -6 6 l -6 6 l -5 5 l -6 6 l
-5 6 l -6 6 l -5 6 l -6 5 l -5 6 l -5 6 l -5 6 l -5 5 l
-5 6 l -4 6 l -5 6 l -4 6 l -5 5 l -4 6 l -4 6 l -4 6 l
-4 6 l -3 5 l -4 6 l -3 6 l -3 6 l -3 5 l -3 6 l -2 6 l
-3 6 l -2 6 l -2 5 l -2 6 l -2 6 l -2 6 l -1 6 l -1 5 l
-1 6 l -1 6 l -1 6 l 0 5 l 0 6 l -1 6 l d
0.413 g
1312 467 m 0 158 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l
0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l
0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l
0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l
0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l
0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l
0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l
0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l
0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l
0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l
0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l
0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 5 l
0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l
0 5 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l
0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l
0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l
0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l
0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l
0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l
0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l
0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l 0 6 l
0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 6 l 0 6 l 0 5 l 0 6 l
0 6 l 0 6 l 0 5 l 0 6 l 0 6 l 0 158 l d
0.698 g
620 1204 m 525 0 l 167 0 l 167 0 l 526 0 l d
0.000 g
2148 283 m 0 1841 l
2148 283 m -1671 0 l
0 1841 l
2148 2124 m -1671 0 l d
8 w

608 926 m -8 -8 l -4 -8 l 0 -16 l 4 -8 l 8 0 l 8 8 l
4 12 l 596 894 m 4 -4 l 8 0 l 8 8 l 4 8 l 4 -20 l 8 -8 l
8 0 l 8 4 l 4 12 l 0 12 l -4 8 l -8 8 l 620 906 m 4 -16 l
8 -8 l 8 0 l 8 4 l 4 8 l
552 1005 m 4 -8 l 8 -12 l 12 -12 l 12 -8 l 16 -8 l
16 -4 l 20 0 l 15 4 l 12 4 l 12 8 l 576 977 m 12 -8 l
16 -8 l 20 -4 l 31 0 l 552 1005 m 8 -12 l 12 -12 l
12 -8 l 8 -4 l 12 -4 l 16 -4 l 35 -4 l 624 957 m 35 4 l
12 4 l 8 4 l
568 1051 m 84 -24 l 0 8 l 568 1055 m 84 -24 l 568 1039 m
0 20 l 84 -24 l 604 1091 m -4 0 l 0 -4 l 8 0 l 0 8 l
-8 0 l -4 -4 l 0 -8 l 4 -8 l 16 -16 l 4 -8 l 620 1043 m
0 8 l 4 8 l 4 4 l 16 8 l 4 4 l 0 8 l 628 1059 m 16 8 l
4 4 l 620 1051 m 4 4 l 24 8 l 4 4 l 0 8 l -4 8 l -12 8 l
568 1043 m 4 12 l 568 1047 m 8 4 l
552 1157 m 12 8 l 12 4 l 16 4 l 20 0 l 16 -4 l 16 -8 l
11 -8 l 12 -12 l 8 -12 l 4 -8 l 576 1169 m 32 0 l 20 -4 l
16 -8 l 11 -8 l 552 1157 m 8 4 l 12 4 l 36 4 l 576 1169 m
36 -4 l 16 -4 l 12 -4 l 8 -4 l 11 -8 l 12 -12 l 8 -12 l
1360 2002 m 84 -24 l 0 8 l 1360 2006 m 84 -24 l 1360 1990 m
0 20 l 84 -24 l 1396 2042 m -4 0 l 0 -4 l 8 0 l 0 8 l
-8 0 l -4 -4 l 0 -8 l 4 -8 l 16 -16 l 4 -8 l 1412 1994 m
0 8 l 4 8 l 4 4 l 16 8 l 4 4 l 0 8 l 1420 2010 m 16 8 l
4 4 l 1412 2002 m 4 4 l 24 8 l 4 4 l 0 8 l -4 8 l -12 8 l
1360 1994 m 4 12 l 1360 1998 m 8 4 l d
7 w

1381 1764 m 42 -13 l 1381 1764 m 42 -9 l 1381 1783 m
42 0 l 1381 1783 m 42 3 l 1387 1742 m -6 6 l -3 10 l
0 41 l 1387 1742 m -3 6 l -3 10 l 0 41 l
1371 539 m 0 54 l 3 0 l 1371 539 m 3 0 l 0 54 l
1361 633 m 42 -13 l 1361 633 m 42 -9 l 1361 652 m 42 0 l
1361 652 m 42 3 l 1367 611 m -6 6 l -3 10 l 0 41 l
1367 611 m -3 6 l -3 10 l 0 41 l d
5 w

1261 635 m 76 0 l
1281 1770 m 76 0 l d
10 w

1894 405 m 5 -10 l 9 -14 l 15 -14 l 14 -10 l 19 -10 l
19 -4 l 24 0 l 19 4 l 15 5 l 14 10 l 1923 371 m 14 -9 l
19 -10 l 24 -5 l 38 0 l 1894 405 m 10 -15 l 14 -14 l
14 -9 l 10 -5 l 14 -5 l 19 -5 l 43 -5 l 1980 347 m
43 5 l 14 5 l 10 5 l
1966 489 m -5 0 l 0 -4 l 10 0 l 0 9 l -10 0 l -10 -5 l
-4 -9 l 0 -15 l 4 -14 l 15 -9 l 14 -5 l 10 0 l 14 5 l
5 4 l 5 10 l 0 9 l -5 15 l -15 9 l 1956 451 m 10 -5 l
14 -4 l 14 0 l 10 4 l 1947 465 m 9 -9 l 10 -5 l 14 -5 l
14 0 l 15 5 l 5 5 l
1894 569 m 14 9 l 15 5 l 19 5 l 24 0 l 19 -5 l 19 -10 l
14 -9 l 15 -14 l 9 -15 l 5 -9 l 1923 583 m 38 0 l 24 -5 l
19 -9 l 14 -10 l 1894 569 m 10 4 l 14 5 l 43 5 l 1923 583 m
43 -5 l 19 -5 l 14 -4 l 10 -5 l 14 -10 l 14 -14 l 10 -14 l d
showpage E
E
%%Trailer
%%Pages: 1

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fig. 2  postscript
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Title: /usr/uniras/6v2a/bin/unihard
%%Creator: UNIRAS 6V2 - HPOSTA
%%CreationDate: August 04, 1994 - 11:57:16
%%For:
%%BoundingBox:19 30 591 761
%%Pages: atend
%%DocumentFonts: atend
%%EndComments
/a /rotate load def /b /currentlinewidth load def
/c /setrgbcolor load def /d /stroke load def
/e /setdash load def /f /findfont load def /g /setgray load def
/h /scalefont load def /i /image load def /k {[] 0 e} bind def
/l /rlineto load def /m /moveto load def
/n {j {b mul} forall j length array astore 0 e} bind def
/p /eofill load def /r /grestore load def /s /gsave load def
/t /show load def /w /setlinewidth load def
/x /setfont load def /y /scale load def /z /translate load def
/C /currentfile load def /E /restore load def
/I {colorimage} def
/M /makefont load def /R /read load def /S /save load def
/X /readhexstring load def
/ol {dup stringwidth pop neg 0 rmoveto false charpath d}
bind def /N (0) def
/rstr 1 string def /gstr 1 string def /bstr 1 string def
/nextch {{C R pop dup 32 gt{exit}{pop}ifelse}loop} bind def
/imconv {63 sub 255 mul 63 idiv} bind def
/A {dup type (integertype) ne{nextch imconv}if nextch dup
63 ge{imconv exch N 0 2 index put pop N}{33 sub /cnt exch
def{nextch dup 63 ge{imconv exit}if 33 sub /cnt exch cnt 30
mul add def}loop exch /cnt cnt 3 add def /imstr cnt string
def cnt{/cnt cnt 1 sub def imstr cnt 2 index put}repeat pop
imstr}ifelse}bind def
/reco {12 dict begin /ncn exch def /nfn exch def /bfn exch
def /bfd bfn findfont def /nf bfd maxlength dict def bfd{
exch dup /FID ne{dup /Encoding eq{exch dup length array
copy nf 3 1 roll put}{exch nf 3 1 roll put}ifelse}{pop pop}
ifelse}forall nf /FontName nfn put ncn aload pop ncn length
2 idiv{nf /Encoding get 3 1 roll put}repeat nfn nf
definefont pop end} bind def /vector [155 /dotlessi 156
/grave 157 /circumflex 158 /tilde 159 /ring 161 /exclamdown
162 /cent 163 /sterling 164 /currency 165 /yen 166
/brokenbar 167 /section 168 /dieresis 169 /copyright 170
/ordfeminine 171 /guillemotleft 172 /logicalnot 173 /hyphen
174 /registered 175 /macron 176 /degree 177 /plusminus 178
/twosuperior 179 /threesuperior 180 /acute 181 /mu 182
/paragraph 183 /periodcentered 184 /cedilla 185
/onesuperior 186 /ordmasculine 187 /guillemotright 188
/onequarter 189 /onehalf 190 /threequarters 191
/questiondown 192 /Agrave 193 /Aacute 194 /Acircumflex 195
/Atilde 196 /Adieresis 197 /Aring 198 /AE 199 /Ccedilla 200
/Egrave 201 /Eacute 202 /Ecircumflex 203 /Edieresis 204
/Igrave 205 /Iacute 206 /Icircumflex 207 /Idieresis 208
/Eth 209 /Ntilde 210 /Ograve 211 /Oacute 212 /Ocircumflex
213 /Otilde 214 /Odieresis 215 /multiply 216 /Oslash 217
/Ugrave 218 /Uacute 219 /Ucircumflex 220 /Udieresis 221
/Yacute 222 /Thorn 223 /germandbls 224 /agrave 225 /aacute
226 /acircumflex 227 /atilde 228 /adieresis 229 /aring 230
/ae 231 /ccedilla 232 /egrave 233 /eacute 234 /ecircumflex
235 /edieresis 236 /igrave 237 /iacute 238 /icircumflex 239
/idieresis 240 /eth 241 /ntilde 242 /ograve 243 /oacute 244
/ocircumflex 245 /otilde 246 /odieresis 247 /divide 248
/oslash 249 /ugrave 250 /uacute 251 /ucircumflex 252
/udieresis 253 /yacute 254 /thorn 255 /ydieresis] def
%%EndProlog
%%BeginSetup
S
19 30 translate   0.240  0.240 scale 1 setlinecap 1 setlinejoin
%%EndSetup
%%Page: 1 1
S
4 w
0.111 g
1909 566 m -11 8 l -11 8 l -12 7 l -11 8 l -11 8 l
-11 8 l -12 8 l -11 7 l -11 8 l -11 8 l -12 8 l -11 8 l
-11 7 l -11 8 l -12 8 l -11 8 l -11 8 l -11 7 l -12 8 l
-11 8 l -11 8 l -11 7 l -12 8 l -11 8 l -11 8 l -11 8 l
-12 7 l -11 8 l -11 8 l -11 8 l -12 8 l -11 7 l -11 8 l
-11 8 l -12 8 l -11 8 l -11 7 l -11 8 l -12 8 l -11 8 l
0 8 l 0 7 l 0 8 l 0 8 l 0 8 l 0 7 l 0 8 l 0 8 l 0 8 l
0 8 l 0 7 l 0 8 l 0 8 l 0 8 l 0 8 l 0 7 l 0 8 l 0 8 l
0 8 l 0 8 l 0 7 l 0 8 l 0 8 l 0 8 l 0 7 l 0 8 l 0 8 l
0 8 l 0 8 l 0 7 l 0 8 l 0 8 l 0 8 l 0 8 l 0 7 l 0 8 l
0 8 l 0 8 l 0 8 l 0 7 l 0 8 l 0 8 l 0 8 l 0 8 l 0 7 l
0 8 l 0 8 l 0 8 l 0 7 l 0 8 l 0 8 l 0 8 l 0 8 l 0 7 l
0 8 l 0 8 l 0 8 l 0 8 l 0 7 l 0 8 l 0 8 l 0 8 l 0 8 l
0 7 l 0 8 l 0 8 l 0 8 l 0 8 l 0 7 l 0 8 l 0 8 l 0 8 l
0 7 l 0 8 l 0 8 l 0 8 l 0 8 l 0 7 l 0 8 l 0 8 l 0 8 l
0 8 l 0 7 l 0 8 l 0 8 l 0 8 l 0 8 l 0 7 l 0 8 l 0 8 l
0 8 l 0 7 l 0 8 l 0 8 l 0 8 l 0 8 l 0 7 l 0 8 l 0 8 l
0 8 l 0 8 l 0 7 l 0 8 l 0 8 l 0 8 l 0 8 l 0 7 l 0 8 l
0 8 l 0 8 l 0 8 l 0 7 l 0 8 l 0 8 l 0 8 l 0 7 l 0 8 l
0 8 l 0 8 l 0 8 l 11 7 l 12 8 l 11 8 l 11 8 l 11 8 l
12 7 l 11 8 l 11 8 l 11 8 l 12 8 l 11 7 l 11 8 l 11 8 l
12 8 l 11 7 l 11 8 l 11 8 l 12 8 l 11 8 l 11 7 l 11 8 l
12 8 l 11 8 l 11 8 l 11 7 l 12 8 l 11 8 l 11 8 l 11 8 l
12 7 l 11 8 l 11 8 l 11 8 l 12 8 l 11 7 l 11 8 l 11 8 l
12 8 l 11 7 l 11 8 l d
0.000 g
1909 566 m 0 1558 l d
8 w

1965 1334 m 79 -23 l 0 8 l 1965 1337 m 79 -22 l 1965 1322 m
0 19 l 79 -22 l 1998 1371 m -3 0 l 0 -4 l 7 0 l 0 8 l
-7 0 l -4 -4 l 0 -7 l 4 -8 l 15 -15 l 3 -7 l 2013 1326 m
0 8 l 4 7 l 4 4 l 15 7 l 4 4 l 0 8 l 2021 1341 m 15 8 l
4 3 l 2013 1334 m 4 3 l 23 8 l 4 4 l 0 7 l -4 8 l -12 7 l
1965 1326 m 3 11 l 1965 1330 m 7 4 l d
4 w

1909 566 m 0 -51 l
1551 566 m 0 -51 l
1193 566 m 0 -51 l
835 566 m 0 -51 l
477 566 m 0 -51 l
1909 566 m -1432 0 l d
8 w

1276 377 m 0 -4 l 4 0 l 0 8 l -7 0 l 0 -8 l 3 -3 l
8 0 l 7 3 l 8 8 l 4 7 l 3 12 l 4 15 l 8 34 l 3 11 l
4 7 l 8 8 l 1299 385 m 4 11 l 3 19 l 8 34 l 4 11 l
1284 370 m 7 7 l 4 8 l 4 11 l 4 19 l 7 30 l 4 11 l
4 8 l 7 7 l 8 4 l 7 0 l 4 -4 l 0 -7 l -7 0 l 0 7 l
3 0 l 0 -4 l 1321 396 m -41 0 l
1214 355 m 8 3 l 11 8 l 11 11 l 8 11 l 7 15 l 4 15 l
0 19 l -4 15 l -4 12 l -7 11 l 1240 377 m 8 11 l 7 15 l
4 19 l 0 30 l 1214 355 m 11 7 l 12 11 l 7 12 l 4 7 l
4 11 l 3 15 l 4 34 l 1259 422 m -4 34 l -3 11 l -4 8 l
1170 370 m 23 79 l -8 0 l 1167 370 m 22 79 l 1182 370 m
-19 0 l 22 79 l 1133 403 m 0 -3 l 4 0 l 0 7 l -8 0 l
0 -7 l 4 -4 l 7 0 l 8 4 l 15 15 l 7 3 l 1178 418 m
-8 0 l -7 4 l -4 4 l -7 15 l -4 4 l -8 0 l 1163 426 m
-8 15 l -3 4 l 1170 418 m -3 4 l -8 23 l -4 4 l -7 0 l
-8 -4 l -7 -12 l 1178 370 m -11 3 l 1174 370 m -4 7 l
1070 355 m -7 11 l -4 11 l -4 15 l 0 19 l 4 15 l 7 15 l
8 11 l 11 12 l 11 7 l 8 4 l 1059 377 m 0 30 l 4 19 l
7 15 l 8 11 l 1070 355 m -4 7 l -3 11 l -4 34 l 1059 377 m
4 34 l 3 15 l 4 11 l 4 8 l 7 11 l 12 11 l 11 8 l d
4 w

477 566 m 0 1558 l
1909 2124 m -1432 0 l d
6 w

2016 2123 m 40 -12 l 2016 2123 m 40 -9 l 2016 2142 m
40 0 l 2016 2142 m 40 3 l 2022 2102 m -6 6 l -3 9 l
0 40 l 2022 2102 m -3 6 l -3 9 l 0 40 l
2026 801 m -3 0 l 0 3 l 6 0 l 0 -7 l -6 0 l -6 4 l
-3 3 l -3 9 l 0 9 l 3 9 l 6 3 l 6 0 l 7 -3 l 6 -6 l
18 -31 l 6 -6 l 13 -6 l 2014 828 m 6 3 l 6 0 l 7 -3 l
6 -6 l 6 -9 l 2011 822 m 3 3 l 6 3 l 6 0 l 7 -3 l 6 -6 l
18 -25 l 2069 785 m -3 3 l 0 6 l 3 16 l 0 15 l -3 3 l
2066 794 m 6 16 l 0 15 l 2066 794 m 10 16 l 0 9 l -4 6 l
-6 3 l -3 0 l
2011 919 m 65 -18 l 0 6 l 2011 922 m 65 -18 l 2011 910 m
0 15 l 65 -18 l 2039 950 m -3 0 l 0 -3 l 6 0 l 0 6 l
-6 0 l -3 -3 l 0 -6 l 3 -7 l 12 -12 l 3 -6 l 2051 913 m
0 6 l 3 6 l 3 3 l 12 6 l 3 3 l 0 7 l 2057 925 m 12 6 l
3 3 l 2051 919 m 3 3 l 18 6 l 4 3 l 0 6 l -4 7 l -9 6 l
2011 913 m 3 9 l 2011 916 m 6 3 l d
3 w

2059 981 m 33 -9 l 2059 983 m 33 -9 l 2059 984 m 33 -9 l
2068 991 m 13 -4 l 2059 977 m 0 23 l 9 -2 l 2075 980 m
0 9 l 2092 968 m 0 12 l 2059 978 m 2 5 l 2059 980 m
3 1 l 2059 986 m 3 -3 l 2059 987 m 2 -4 l 2059 994 m
2 4 l 2059 995 m 3 3 l 2059 997 m 5 1 l 2059 998 m
9 0 l 2068 991 m 7 -4 l 6 0 l 2072 989 m 3 -3 l 3 1 l
2073 989 m 2 -5 l 1 3 l 2090 974 m 2 -5 l 2088 974 m
4 -3 l 2088 975 m 4 2 l 2090 974 m 2 4 l d
4 w

1870 889 m 66 0 l d
showpage E
E
%%Trailer
%%Pages: 1
